Modelling sparsity, heterogeneity, reciprocity and community structure in temporal interaction data

We propose a novel class of network models for temporal dyadic interaction data. Our goal is to capture a number of important features often observed in social interactions: sparsity, degree heterogeneity, community structure and reciprocity. We propose a family of models based on self-exciting Hawkes point processes in which events depend on the history of the process. The key component is the conditional intensity function of the Hawkes Process, which captures the fact that interactions may arise as a response to past interactions (reciprocity), or due to shared interests between individuals (community structure). In order to capture the sparsity and degree heterogeneity, the base (non time dependent) part of the intensity function builds on compound random measures following Todeschini et al. (2016). We conduct experiments on a variety of real-world temporal interaction data and show that the proposed model outperforms many competing approaches for link prediction, and leads to interpretable parameters.

==> figures/3dpointprocess.tex <==

\usetikzlibrary{arrows.meta}
\tikzset{ font={\fontsize{18pt}{12}\selectfont}}
\newcommand{\myGlobalTransformation}[2]
{
    \pgftransformcm{1}{0}{0.4}{0.5}{\pgfpoint{#1cm}{#2cm}}
}

% draw a 4x4 helper grid in 3D
% Input: point of origins x and y coordinate and additional drawing-parameters
\newcommand{\gridThreeD}[3]
{
    \begin{scope}
        \myGlobalTransformation{#1}{#2};
        \draw [#3,step=1.5cm] grid (8,8);
    \end{scope}
}

\newcommand{\drawLinewithBG}[2]
{
%    \draw[white,myBG]  (#1) -- (#2);
  %  \draw[black,very thick] (#1) -- (#2);
    \draw[-,ultra thick,blue] (#1) -- (#2) node[below left] {$\color{blue}w_{j3}$};

}

% draws all horizontal graph lines within grid
\newcommand{\graphLinesHorizontal}
{
    \drawLinewithBG{1,1}{7,1};
    \drawLinewithBG{1,3}{7,3};
    \drawLinewithBG{1,5}{7,5};
    \drawLinewithBG{1,7}{7,7};

}

\newcommand{\graphThreeDnodes}[2]
{
    \begin{scope}
        \myGlobalTransformation{#1}{#2};
    %    \foreach \x in {2,4,8} {
           % \foreach \y in {4,4,8} {
                \node at (4,2) [circle,fill=black] {};
             %   \node at (4,2) [circle,fill=black] {};
                \node at (6,4) [circle,fill=black] {};
                %\node at (2,6) [circle,fill=black] {};

                %this way circle of nodes will not be transformed
            %}
        %}
    \end{scope}
}
 %draws all vertical graph lines within grid
\newcommand{\graphLinesVerticalA}
{
    %swaps x and y coordinate (hence vertical lines):
    \pgftransformcm{0}{1}{1}{0}{\pgfpoint{0cm}{0cm}}
  %  \drawLinewithBG{-8.5,5.4}{-10,5.4}
%    \drawLinewithBG{-8.5,5.4}{-10,5.4};

\draw[-,ultra thick,green!70!black] (-8.5,5.4) -- (-9.0,5.4) node[left] {$\color{green!70!black}w_{i1}$};
\draw[-,ultra thick,red] (-8.5,5.5) -- (-8.9,5.5) node[right,distance=1cm] {$\color{red}w_{i3}$};
\draw[-,ultra thick,blue] (-8.5,5.45) -- (-9.0,5.45) node[below left] {$\color{blue}w_{i2}$};


\draw[-,ultra thick,green!70!black] (-8.5,7.34) -- (-9.5,7.34) node[left] {$\color{green!70!black}w_{j1}$};
\draw[-,ultra thick,red!70] (-8.5,7.42) -- (-10,7.42) node[right,distance=1cm] {$\color{red!70}w_{j3}$};
\draw[-,ultra thick,blue] (-8.5,7.39) -- (-9.3,7.39) node[below left=.4cm] {$\color{blue!70}w_{j2}$};

\draw[-,ultra thick,green!70!black] (-8.5,9.34) -- (-10.7,9.34) node[above left] {$\color{green!70!black}w_{k 1}$};
\draw[-,ultra thick,red] (-8.5,9.45) -- (-10.5,9.45) node[right] {$\color{red!70}w_{k 3}$};
\draw[-,ultra thick,blue] (-8.5,9.39) -- (-11,9.39) node[below left=.3cm] {$\color{blue}w_{k 2}$};
}


\begin{tikzpicture}[node distance=1.4cm,scale=1.4, >=stealth]

%\gridThreeD{0}{0}{black!50};
\draw[ultra thick,->] (0,0) -- (10,0)  node[anchor=north east]{$\alpha$};
\draw[ultra thick,->] (0,0) -- (0,7)  node[anchor=north east]{$t$};
\draw[ultra thick,->] (0,0) -- (4,5)  node[anchor=east]{$\alpha$};


    % draws all graph nodes:
    \graphThreeDnodes{0}{0};
    %\graphThreeDnodes{0}{4.25};
     %   \drawLinewithBG{-1,2}{2,2};



     % weights

\draw[-,ultra thick,green!70!black] (.8,1) -- (.6,1)  node[below] {$\color{green!70!black}w_{i1}$};
\draw[-,ultra thick,blue] (.8,1.05) -- (0.6,1.05) node[left,distance=1cm] {$\color{blue}w_{i2}$};
\draw[-,ultra thick,red] (0.85,1.08) -- (.65,1.08)  node[above,distance=1cm] {$\color{red}w_{i3}$};

\draw[-,ultra thick,green!70!black]  (1.63,1.95) -- (0.9,1.95) node[below] {$\color{green!70!black}w_{j1}$};
\draw[-,ultra thick,blue]  (1.6,2) -- (1,2) node[left=.7cm] {$\color{blue}w_{j2}$};
\draw[-,ultra thick,red]  (1.63,2.05) -- (.5,2.05) node[above] {$\color{red}w_{j3}$};

\draw[-,ultra thick,green!70!black] (2.38,2.96) -- (.95,2.96) node[below] {$\color{green!70!black}w_{k 1}$};
\draw[-,ultra thick,blue] (2.39,3.0) -- (.7,3.0) node[left=.6cm] {$\color{blue}w_{k 2}$};
\draw[-,ultra thick,red] (2.43,3.05) -- (1.2,3.05) node[above,distance=1cm] {$\color{red}w_{k 3}$};

\node[thick] at (1.1,1) {$\color{blue!30!black}\theta_{i}$};
\node[thick] at (1.95,1.95) {$\color{blue!30!black}\theta_{j}$};
\node[thick] at (2.7,3) {$\color{blue!30!black}\theta_{k}$};

\node[thick] at (2,.3) {$\color{blue!30!black}\theta_{i}$};
\node[thick] at (4,.3) {$\color{blue!30!black}\theta_{j}$};
\node[thick] at (6,.3) {$\color{blue!30!black}\theta_{k}$};
%
%\draw[-,ultra thick,green!70!black] (6,0) -- (6,1.4) node[above left] {$\color{green!70!black}w_{i1}$};
%\draw[-,ultra thick,red] (6.05,0) -- (6.05,1.41) node[above,distance=1cm] {$\color{red}w_{i2}$};
%\draw[-,ultra thick,blue] (6.1,0) -- (6.1,1.3) node[below left] {$\color{blue}w_{j3}$};

   %\drawLinewithBG{1,5}{7,5};
     \draw[ thick, black] (4.8,1) -- (4.8,6);
     \draw[ thick, black] (7.6,2) -- (7.6,7);
     \draw[ thick, black] (6.8,1) -- (6.8,6);


\begin{scope}
        \myGlobalTransformation{0}{4.25};
        \graphLinesVerticalA;
    \end{scope}


\draw[->,ultra thick] node[left] {0} (0,0) -- (10,0) node[right] {};
	%%% time events
	
\node[] at  (4.8,2.5) {$\color{blue!30!black}\times$};
%\node[] at  (4.8,2.9) {$\color{blue!30!black}\times$};
%\node[] at  (4.8,3.2) {$\color{blue!30!black}\times$};
\node[] at  (4.8,4.0) {$\color{blue!30!black}\times$};
\node[] at  (4.8,4.9) {$\color{blue!30!black}\times$};
\node[] at  (4.8,5.1) {$\color{blue!30!black}\times$};

	%%% time events
\node[] at  (7.6,2.7) {$\color{blue!30!black}\times$};
\node[] at  (7.6,3) {$\color{blue!30!black}\times$};
\node[] at  (7.6,3.3) {$\color{blue!30!black}\times$};
\node[] at  (7.6,3.5) {$\color{blue!30!black}\times$};
\node[] at  (7.6,3.7) {$\color{blue!30!black}\times$};
\node[] at  (7.6,3.9) {$\color{blue!30!black}\times$};
\node[] at  (7.6,4.03) {$\color{blue!30!black}\times$};
\node[] at  (7.6,4.1) {$\color{blue!30!black}\times$};
\node[] at  (7.6,4.3) {$\color{blue!30!black}\times$};
\node[] at  (7.6,4.38) {$\color{blue!30!black}\times$};
\node[] at  (7.6,4.6) {$\color{blue!30!black}\times$};
\node[] at  (7.6,4.8) {$\color{blue!30!black}\times$};
\node[] at  (7.6,5.1) {$\color{blue!30!black}\times$};
\node[] at  (7.6,5.3) {$\color{blue!30!black}\times$};
\node[] at  (7.6,5.5) {$\color{blue!30!black}\times$};
\node[] at  (7.6,5.8) {$\color{blue!30!black}\times$};
\node[] at  (7.6,6) {$\color{blue!30!black}\times$};
\node[] at  (7.6,6.3) {$\color{blue!30!black}\times$};

\node[thick] at (4.3,1.2) {$\color{blue!30!black}N_{ij}$};
\node[thick] at (6.4,1.2) {$\color{blue!30!black}N_{ik}$};
\node[thick] at (8.1,1.8) {$\color{blue!30!black}N_{jk}$};


\draw[dashed]  (1,1) -- (6.8,1) ;
\draw[dashed]  (4.0,0) -- (4.8,1) ;

\draw[dashed]  (1.5,2) -- (7.6,2) ;
\draw[dashed]  (6,0) -- (7.6,2) ;
\end{tikzpicture}

